Position: Let's Strengthen Verifiability If We Can't Enforce Reproducibility

In the field of Machine Learning, many papers contain empirical results supporting claimed statements or illustrating the performance of a proposed method. However, most practitioners know that (1) results are generally hard to reproduce, and increasingly so, (2) code is not often available to do so, and (3) it hinders the development of research. In this position paper, we analyze and quantify these issues, and make concrete proposals to improve result checkability, if not reproducibility. Code and supporting materials are available at https://github.com/giddyyupp/position-enforce-verifiability.

==> figures/pipe_flow2.tex <==
% \documentclass[tikz,border=10pt]{standalone}
%   \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, fit}
% \usepackage[outline]{contour} % Enables text outlines
% \contourlength{1.5pt}  

% \begin{document}

\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % Styles
    sectionBox/.style={draw, line width=1.2pt, rounded corners=2pt, inner sep=10pt},
    icon/.style={draw, dashed, fill=gray!5, minimum width=1.2cm, minimum height=1.5cm, align=center, font=\tiny},
    arrowLabel/.style={font=\bfseries\scriptsize, text=green!40!black},
    header/.style={font=\large\bfseries}
]

    % --- SECTION 1: SUBMISSION PACKAGE ---
    \node[sectionBox, draw=green!30!black, minimum width=4.7cm, minimum height=7cm] (package) {};
    \node[anchor=north, header] at (package.north) {Submission Package};
    
    % Top Part
    \node[icon] (paper) at ($(package.north)-(1.3,1.4)$) {\includegraphics[width=1.2cm]{figures/icons/paper_icon.png}};
    \node[below=-0.08cm of paper, font=\small, align=center] {Main Paper};

    \node[icon] (supp) at ($(package.north)-(-1,1.4)$) {\includegraphics[width=1.2cm]{figures/icons/supp_icon.png}};
    \node[below=-0.08cm of supp, font=\small, align=center] {Supplementary};

    \node[icon] (logs) at ($(package.north)-(0,3.3)$) {\includegraphics[width=1.2cm]{figures/icons/log_icon.png}};
    \node[below=-0.08cm of logs, font=\small, align=center] {Training and Inference Logs};
    
    % The Red Line
    % \draw[red, line width=2pt] ($(package.west)-(0,1)$) -- ($(package.east)-(0,1)$);

    % Bottom Part
    \node[icon, fill=red!30,] (json) at ($(package.south)+(-1.3,1.6)$) {\includegraphics[width=1.2cm]{figures/icons/json_icon.png}};
    \node[below=-0.08cm of json, font=\small, align=center] {Output \\  JSON};

    \node[icon, fill=red!30,] (eval) at ($(package.south)+(1.3,1.6)$) {\includegraphics[width=1.2cm]{figures/icons/python_icon2.png}};
    \node[below=-0.08cm of eval, font=\small, align=center] {Evaluation \\ Script};


    % --- SECTION 2: REVIEWING PROCESS ---
    \node[sectionBox, draw=blue!50!black, minimum width=8cm, minimum height=7cm, right=0.2cm of package] (review) {};
    \node[anchor=north, header] at (review.north) {Review Process};

    % Top Path (Reviewer Consensus)
    \node[icon] (rev) at ($(review.north)-(1.3,1.8)$) {\includegraphics[width=4.5cm]{figures/icons/review_icon.jpg}};
    \node[below=-0.05cm of rev, font=\small, align=center] {Review Consensus on \\ Result Validation};
    % \node[icon] (log) at ($(review.west)+(1.5,1.8)$) {LOG};
    % \node[right=0.5cm of log] (rev_icons_top) {REVIEWER ICONS};
    % \node[icon, right=0.5cm of rev_icons_top] (paper_top) {PAPER};
    % \node[below=0.1cm of rev_icons_top, font=\tiny, width=3cm, align=center] {Reviewer Consensus on Result Validation};

    % Bottom Path (Metric Validator)
    \node[icon, fill=red!30,] (val) at ($(review.south)+(-1.3,1.5)$) {\includegraphics[width=4.5cm]{figures/icons/metric_val_icon.jpg}};
    \node[below=-0.05cm of val, font=\small, align=center] {Metric Validator Confirmation};
    
    % \node[icon] (json_v) at ($(review.west)+(1.5,-1.8)$) {JSON/PY};
    % \node[right=0.5cm of json_v] (rev_icons_bot) {VALIDATOR};
    % \node[icon, right=0.5cm of rev_icons_bot] (paper_bot) {PAPER};
    % \node[above=0.1cm of rev_icons_bot, font=\tiny, width=3cm, align=center] {Metric Validator Confirmation};

    % --- AC VALIDATION ---
    \node[icon] (ac) at ($(review.north)+(3.0,-3.5)$) {\includegraphics[width=1.2cm]{figures/icons/ac_icon.png}};
    \node[below=0.1cm of ac, font=\small\bfseries, align=center] {AC\\Validation};

    % Arrows to AC
    \draw[->, thick] (rev.east) -- (ac.west) node[midway, above, arrowLabel, fill=white, text=topic10] {YES};
    \draw[->, thick] (val.east) -- (ac.west) node[midway, above, arrowLabel, fill=white, text=red] {YES};

    % --- SECTION 3: OPENREVIEW ---
    \node[sectionBox, draw=red!40!black, minimum width=6.5cm, minimum height=7cm, right=0.2cm of review] (openreview) {};
    % \node[anchor=north, header] at (openreview.north) {If Accepted, Update OpenReview};
    \node[anchor=north, header, align=center] at (openreview.north) {If Accepted,\\ Update OpenReview};

    % The Mockup Menu (using a tabular for alignment)
    \node[
        draw=gray!20, 
        fill=white, 
        drop shadow, 
        inner sep=0pt, % Removes padding so the image fills the border
        line width=0.5pt
    ] (menu) at (openreview.center) {
        \includegraphics[width=5.8cm]{figures/icons/supp_valid6.png}
    };

    % --- THE YELLOW HIGHLIGHT BOX ---
    % This command must come AFTER the node above.
    % We use coordinates relative to the (menu) node anchors.
    
    \draw[
        draw=yellow,       % No border for the highlight box itself
        % fill=yellow,     % Fill color
        line width=1.5pt,
        opacity=1.0,     % Transparency so the image shows through
        rounded corners=1pt % Optional: makes the highlight look smoother
    ] 
    % Define Top-Left corner of the yellow box relative to menu.north west
    ($(menu.north west) + (0.1cm, -4.8cm)$) 
    rectangle 
    % Define Bottom-Right corner of the yellow box relative to menu.north east
    ($(menu.north east) + (-0.1cm, -3.1cm)$);

    % Final Arrow
% \draw[->, thick] (ac.east) -- (ac.east -| menu.west) node[midway, above, arrowLabel] {\textbf{YES}};
% \draw[->, thick] (ac.east) -- (menu.west) ÷node[midway, above, arrowLabel, fill=white, inner sep=2pt, text=green] {\textbf{YES}};
\draw[->, thick] (ac.east) -- (ac.east -| menu.west) node[midway, above, arrowLabel, text=topic10] {\contour{white}{YES}};

\end{tikzpicture}
% \end{document}

==> figures/plot_citations.tex <==
% % Preamble
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

% % --- Figure ---
% \begin{figure*}[t]
% \centering
\begin{tikzpicture}

% Replace the values below with your medians
% (citations per paper, by year)
\pgfplotstableread[col sep=space]{
Year  All  WithCode  WithoutCode
2025  3   3        2
2024  11   14       9
2023  21   26       17
2022  31   44       24
2021  48   65       39
}\citdatamedian

\pgfplotstableread[col sep=space]{
Year  All  WithCode  WithoutCode
2025  10.42839582052858  12.172814612738703      8.874709486583562
2024  36.95112296704242  43.55530035335689       30.680422747861098
2023  61.75691948238677  69.44395393474089       54.989523487664755
2022  95.50042432814710  125.27074520013016      72.61220915686765
2021  138.0243169041705  197.16251246261217      99.67370689655172
}\citdatamean


\begin{axis}[
  scale only axis,
  width=\textwidth,
  height=0.35\textwidth,
  % years as strings, shown in reverse order
  symbolic x coords={2021,2022,2023,2024,2025},
  xtick=data,
  xlabel={Year},
  ylabel={Citations per paper},
  ymajorgrids,
  % ymode=log,
  % log basis y=2,
  grid style={black!10},
  axis line style={black!55},
  tick style={black!55},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
  smooth,
  every axis plot/.append style={very thick, mark size=2pt},
  % nice distinct styles for 3 curves
  cycle list={
    % {color=cALL, dashed, very thick, mark=*},
    {color=cCVPR,  dashed, mark=square*},
    {color=cICCV,   dashed, mark=triangle*},
    % {color=cNIPS, dashed, very thick, mark=*},
    {color=cCVPR,  mark=square*},
    {color=cICCV,   mark=triangle*},
  },
      tick label style={font=\Large},
label style={font=\Large},        % xlabel/ylabel
title style={font=\Large},
  legend style={
    at={(0.5,-0.22)},
    anchor=north,
    draw=black!15,
    fill=white,
    fill opacity=0.9,
    rounded corners=2pt,
    font=\Large,
    cells={align=left},
  },
  legend columns=2,
  clip=false,
  % title={Median citations per paper (overall, with code, without code)},
]

% We keep the table in normal year order, and feed coordinates in reverse order:
% \addplot+ table[x=Year,y=All]{\citdatamedian};
% \addlegendentry{All papers (median)}

\addplot+ table[x=Year,y=WithCode]{\citdatamedian};
\addlegendentry{Papers with code (median)}

\addplot+ table[x=Year,y=WithoutCode]{\citdatamedian};
\addlegendentry{Papers without code (median)}

% \addplot+ table[x=Year,y=All]{\citdatamean};
% \addlegendentry{All papers (mean)}

\addplot+ table[x=Year,y=WithCode]{\citdatamean};
\addlegendentry{Papers with code (mean)}

\addplot+ table[x=Year,y=WithoutCode]{\citdatamean};
\addlegendentry{Papers without code (mean)}

\end{axis}
\end{tikzpicture}
% \caption{Median citations per paper by year (reverse order). Medians are used to reduce the influence of extreme outliers.}
% \label{fig:median_citations_code_vs_nocode}
% \end{figure*}


==> figures/plot_conf_vs_code_avail.tex <==
% Preamble
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption} % for subfigure
% \usepackage{tikz}

% ---- Figure ----
% \begin{figure*}[t]
% \centering

% Shared plot style
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 3,        % 1 column, 3 rows (VERTICAL)
    vertical sep=2.1cm,
    ylabels at=edge left,
    yticklabels at=edge left,
  },
  width=\textwidth,
  height=0.35\textwidth,      % increase if you want bigger panels
  symbolic x coords={2021,2022,2023,2024,2025},
  xtick=data,
  grid=both,
  grid style={black!10},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ylabel={Ratio (\%)},              % single shared y-label
  tick label style={font=\Large},
label style={font=\Large},        % xlabel/ylabel
title style={font=\Large},
  legend style={
    at={(0.5,-0.32)},
    anchor=north,
    draw=black!15,
    fill=white,
    fill opacity=0.9,
    rounded corners=2pt,
    font=\Large,
  },
  legend columns=6,
  clip=false,
  cycle list={
      {color=cCVPR, very thick, mark=o},
      {color=cICCV, very thick, mark=square*},
      {color=cICLR, very thick, mark=triangle*},
      {color=cICML, very thick, mark=diamond*},
      {color=cNEUR, very thick, mark=pentagon*},
      {color=cALL,  dashed, very thick, mark=*},
  },
  enlarge x limits=0.03,
]
\pgfplotstableread{
Year  CVPR  ICCV  ICLR  ICML  NeurIPS  ALL
2021  39.1  42.1  47.7  31.3  38.4     39.3
2022  47.7  nan   52.2  40.1  38.2     43.4
2023  45.7  47.9  52.0  41.8  46.3     46.8
2024  46.2  nan   52.2  43.7  50.9     48.7
2025  44.1  41.0  51.3  44.5  49.3     47.1
}\dataTrainTestCode

\pgfplotstableread{
Year  CVPR  ICCV  ICLR  ICML  NeurIPS  ALL
2021  25.2  28.2  19.3  10.8  14.1     19.5
2022  31.4  nan   21.6  12.3  15.3     20.5
2023  28.9  30.1  21.7  14.2  17.2     22.3
2024  29.3  nan   21.9  15.7  21.0     21.9
2025  26.0  25.4  22.6  15.9  16.7     20.6
}\dataWeights

\pgfplotstableread{
Year  CVPR  ICCV  ICLR  ICML  NeurIPS  ALL
2021  15.1  17.2  09.2  05.3  09.7     11.7
2022  20.5  nan   14.7  09.4  11.7     14.4
2023  24.6  25.1  15.4  11.3  14.3     18.2
2024  25.5  nan   17.5  14.3  19.0     19.2
2025  26.1  24.2  19.4  14.5  14.3     18.7
}\dataAckRepos

% ---------- PLOTS ----------

% --- Top panel ---
\nextgroupplot[title={(a) Proportion of accepted papers with train or test code}]
  \addplot+ table[x=Year,y=CVPR]{\dataTrainTestCode};
  \addplot+ table[x=Year,y=ICCV]{\dataTrainTestCode};
  \addplot+ table[x=Year,y=ICLR]{\dataTrainTestCode};
  \addplot+ table[x=Year,y=ICML]{\dataTrainTestCode};
  \addplot+ table[x=Year,y=NeurIPS]{\dataTrainTestCode};
  \addplot+ table[x=Year,y=ALL]{\dataTrainTestCode};

% --- Middle panel ---
\nextgroupplot[title={(b) Proportion of accepted papers with available model weights}]
  \addplot+ table[x=Year,y=CVPR]{\dataWeights};
  \addplot+ table[x=Year,y=ICCV]{\dataWeights};
  \addplot+ table[x=Year,y=ICLR]{\dataWeights};
  \addplot+ table[x=Year,y=ICML]{\dataWeights};
  \addplot+ table[x=Year,y=NeurIPS]{\dataWeights};
  \addplot+ table[x=Year,y=ALL]{\dataWeights};

% --- Bottom panel ---
\nextgroupplot[title={(c) Proportion of accepted papers acknowledging other repositories}, xlabel={Year}]
  \addplot+ table[x=Year,y=CVPR]{\dataAckRepos};
  \addplot+ table[x=Year,y=ICCV]{\dataAckRepos};
  \addplot+ table[x=Year,y=ICLR]{\dataAckRepos};
  \addplot+ table[x=Year,y=ICML]{\dataAckRepos};
  \addplot+ table[x=Year,y=NeurIPS]{\dataAckRepos};
  \addplot+ table[x=Year,y=ALL]{\dataAckRepos};

  \legend{CVPR,ICCV,ICLR,ICML,NeurIPS,All}

\end{groupplot}
\end{tikzpicture}

% \end{axis}
% \end{tikzpicture}
% \end{subfigure}


==> figures/plot_topics.tex <==
% Preamble
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

% \begin{figure*}[t]
% \centering
\begin{tikzpicture}


\pgfplotstableread[col sep=space]{
Year  T1   T2   T3   T4   T5   T6   T7   T8    T9   T10
2021  17.5  8.4  7.2  8.6  1.4 13.2 21.1 16.3  1.2  1.7
2022  13.2  5.8  6.6 11.0  2.0 14.4 22.8 18.2  1.3  1.4
2023  17.7  5.7  9.0 12.4  5.2 11.0 20.2 13.4  0.8  1.7
2024  12.8  4.2  8.7 21.6  8.7  9.8 16.6 12.8  0.7  1.5
2025  13.0  4.4 13.2 24.9 10.6  7.5 13.4  9.0  0.5  1.3
}\topicshare

\pgfplotstableread[col sep=space]{
Year  T1   T2   T3   T4   T5   T6   T7   T8    T9   T10
2021  36.0  47.4  39.3  47.3  48.2  33.6  41.4  27.0  44.7  39.1
2022  41.5  50.9  52.2  48.2  47.1  32.3  44.7  32.6  50.5  60.4
2023  44.0  52.1  49.0  50.1  52.3  37.8  45.8  33.2  57.0  56.0
2024  47.0  48.3  47.2  47.8  51.5  41.7  44.5  36.2  49.4  48.8
2025  37.4  41.2  41.2  43.7  42.5  42.6  41.8  33.7  39.8  53.0
}\topicsharecode


\begin{groupplot}[
  group style={
    group size=2 by 1,        % 1 column, 3 rows (VERTICAL)
    horizontal sep=1.9cm,
    ylabels at=edge left,
    yticklabels at=edge left,
  },
  % scale only axis,
  width=\textwidth,
  height=0.4\textwidth,
  symbolic x coords={2021,2022,2023,2024,2025},
  xtick=data,
  xlabel={Year},
  ymin=0, ymax=65, % adjust to your range; set 0..100 if these are true percentages
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
  grid=both,
  grid style={black!10},
  axis line style={black!55},
  tick style={black!55},
  % unbounded coords=jump, % allows nan if you have missing years
  % smooth,
  every axis plot/.append style={thick, mark size=1.6pt},
  % 10-color cycle (PGFPlots default cycle repeats; this avoids repeats)
  cycle list name=exotic,
    tick label style={font=\Large},
label style={font=\Large},        % xlabel/ylabel
title style={font=\Large},
  legend style={
    at={(-0.13,-0.32)},
    anchor=north,
    draw=black!15,
    fill=white,
    fill opacity=0.9,
    rounded corners=2pt,
    font=\Large,
    cells={align=left},
  },
  legend columns=4, % 10 entries -> 2 rows
  clip=false,
  title={\TODO{Topic evolution across all conferences (2021--2025)}},
  cycle list={
      {color=topic1,  very thick, mark=o},
      {color=topic2,  very thick, mark=square*},
      {color=topic3,  very thick, mark=triangle*},
      {color=topic4,  very thick, mark=diamond*},
      {color=topic5,  very thick, mark=pentagon*},
      {color=topic6,  very thick, mark=*},
      {color=topic7,  very thick, mark=otimes*},
      {color=topic8,  very thick, mark=x},
      {color=topic9,  very thick, mark=star},
      {color=topic10, very thick, mark=+},
  },
  enlarge x limits=0.03,
]

\nextgroupplot[title={(a) Evolution of topics in years},
ymin=0, ymax=25, ylabel={Topic share (\%)}, xlabel={},]
\addplot+ table[x=Year,y=T1]{\topicshare};  
%\addlegendentry{3D Vision and Neur. Render.}
\addplot+ table[x=Year,y=T2]{\topicshare};  
%\addlegendentry{Image and Video Synt.}
\addplot+ table[x=Year,y=T3]{\topicshare};  %\addlegendentry{Multimodal Learning}
\addplot+ table[x=Year,y=T4]{\topicshare};  
%\addlegendentry{LLMs and Found. Models}
\addplot+ table[x=Year,y=T5]{\topicshare};  
%\addlegendentry{Gen. AI and Diff. Models}
\addplot+ table[x=Year,y=T6]{\topicshare};  %\addlegendentry{Reinforcement Learning}
\addplot+ table[x=Year,y=T7]{\topicshare};  %\addlegendentry{Trust., Fair and Robust ML}
\addplot+ table[x=Year,y=T8]{\topicshare}; 
%\addlegendentry{Optim. and Theory of Learn.}
%\addlegendimage{empty legend}%\addlegendentry{} % left padding
% (then your last two real entries should be inserted here)
\addplot+ table[x=Year,y=T9]{\topicshare}; 
%\addlegendentry{Scal., Syst. \& Distrib. ML}
\addplot+ table[x=Year,y=T10]{\topicshare}; 
%\addlegendentry{Application-Driven ML}
%\addlegendimage{empty legend}\addlegendentry{} % right padding

% --- Middle panel ---
\nextgroupplot[title={(b) Code availability ratio in each topic},
ymin=25, ymax=65, ylabel={Code availability (\%)},]
\addplot+ table[x=Year,y=T1]{\topicsharecode};  
\addlegendentry{3D Vision and Neur. Render.}
\addplot+ table[x=Year,y=T2]{\topicsharecode};  
\addlegendentry{Image and Video Synt.}
\addplot+ table[x=Year,y=T3]{\topicsharecode};  \addlegendentry{Multimodal Learning}
\addplot+ table[x=Year,y=T4]{\topicsharecode};  
\addlegendentry{LLMs and Found. Models}
\addplot+ table[x=Year,y=T5]{\topicsharecode};  
\addlegendentry{Gen. AI and Diff. Models}
\addplot+ table[x=Year,y=T6]{\topicsharecode};  \addlegendentry{Reinforcement Learning}
\addplot+ table[x=Year,y=T7]{\topicsharecode};  \addlegendentry{Trust., Fair and Robust ML}
\addplot+ table[x=Year,y=T8]{\topicsharecode}; 
\addlegendentry{Optim. and Theory of Learn.}

% (then your last two real entries should be inserted here)
\addlegendimage{empty legend}\addlegendentry{} % left padding

\addplot+ table[x=Year,y=T9]{\topicsharecode}; 
\addlegendentry{Scal., Syst. \& Distrib. ML}

\addplot+ table[x=Year,y=T10]{\topicsharecode}; 
\addlegendentry{Application-Driven ML}
\addlegendimage{empty legend}\addlegendentry{} % right padding

% ---- 10 curves
% \addplot+ table[x=Year,y=T1]{\topicdata};  
% \addlegendentry{3D Vision and Neur. Render.}
% \addplot+ table[x=Year,y=T2]{\topicdata};  \addlegendentry{Image and Video Synt.}
% \addplot+ table[x=Year,y=T3]{\topicdata};  \addlegendentry{Multimodal Learning}
% \addplot+ table[x=Year,y=T4]{\topicdata};  \addlegendentry{LLMs and Found. Models}
% \addplot+ table[x=Year,y=T5]{\topicdata};  \addlegendentry{Gen. AI and Diff. Models}
% \addplot+ table[x=Year,y=T6]{\topicdata};  \addlegendentry{Reinforcement Learning}
% \addplot+ table[x=Year,y=T7]{\topicdata};  \addlegendentry{Trust., Fair and Robust ML}
% \addplot+ table[x=Year,y=T8]{\topicdata};  \addlegendentry{Optim. and Theory of Learn.}
% \addlegendimage{empty legend}\addlegendentry{} % left padding
% % (then your last two real entries should be inserted here)
% \addplot+ table[x=Year,y=T9]{\topicdata};  \addlegendentry{Scal., Syst. \& Distrib. ML}
% \addplot+ table[x=Year,y=T10]{\topicdata}; 
% \addlegendentry{Application-Driven ML}
% \addlegendimage{empty legend}\addlegendentry{} % right padding

\end{groupplot}
\end{tikzpicture}
% \caption{Topic share evolution (all conferences combined) from 2021 to 2025.}
% \label{fig:topic_evolution_10}
% \end{figure*}


% 1) 3D Vision and Neural Rendering
% 2) Image and Video Synthesis
% 3) Multimodal Learning (Vision + Language + Reasoning)
% 4) Large Language Models and Foundation Models
% 5) Generative AI and Diffusion Models
% 6) Reinforcement Learning and Decision Making
% 7) Trustworthy, Fair and Robust Machine Learning
% 8) Optimization and Theory of Learning
% 9) Scalability, Systems and Distributed ML
% 10) Application-Driven ML

